LLM-Based Agents for Identifying Bug-Introducing Commits

\'Sliwerski, Zimmermann, and Zeller (SZZ) just won the 2026 ACM SIGSOFT Impact Award for asking: When do changes induce fixes? Their paper from 2005 served as the foundation for a wide array of approaches aimed at identifying bug-introducing changes (or commits) from fix commits in software repositories. But even after two decades of progress, the best-performing approach from 2025 yields a modest increase of 10 percentage points in F1-score on the most popular Linux kernel dataset. In this paper, we uncover how and why LLM-based agents can substantially advance the state-of-the-art in identifying bug-introducing commits from fix commits. We propose a simple agentic workflow based on searching a set of candidate commits and find that it raises the F1-score from 0.64 to 0.81 on the most popular Linux kernel dataset, a bigger jump than between the original 2005 method (0.54) and the previous SOTA (0.64). We also uncover why agents are so successful: They derive short greppable patterns from the fix commit diff and message and use them to effectively search and find bug-introducing commits in large candidate sets. Finally, we also discuss how these insights might enable further progress in root cause understanding and repair.

==> figures/approach_overview.tex <==
% Content file for approach_overview - can be \input from main document or standalone
\begin{tikzpicture}[
    node distance=0.4cm and 0.5cm,
    >={Stealth[length=1.8mm, width=1.4mm]},
    % Styles
    inputnode/.style={
        rectangle, rounded corners=3pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=inputgreen, line width=0.85pt,
        fill=inputgreen!15, font=\scriptsize\bfseries
    },
    procnode/.style={
        rectangle, rounded corners=2pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=processblue, line width=0.5pt,
        fill=processblue!8, font=\scriptsize,
        text width=1.5cm, align=center
    },
    agentnode/.style={
        rectangle, rounded corners=2pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=agentpurple, line width=0.85pt,
        fill=agentpurple!12, font=\scriptsize\bfseries,
        text width=1.5cm, align=center
    },
    decnode/.style={
        diamond, aspect=2.2,
        minimum width=2.2cm,
        minimum height=1.1cm,
        text centered, draw=decisionorange, line width=0.5pt,
        fill=decisionorange!12, font=\scriptsize,
        inner sep=3pt,
        align=center
    },
    outnode/.style={
        rectangle, rounded corners=3pt,
        minimum width=1.2cm, minimum height=0.55cm,
        text centered, draw=outputred, line width=1pt,
        fill=outputred!15, font=\scriptsize\bfseries
    },
    myarrow/.style={->, line width=0.42pt, draw=arrowgray},
    yeslbl/.style={font=\tiny\bfseries, text=inputgreen!90!black},
    nolbl/.style={font=\tiny\bfseries, text=outputred!90!black}
]

% ========== STAGE 1 ==========

\node[inputnode] (start) {Fix Commit};

\node[decnode, right=0.75cm of start] (dec1) {Lines\\deleted?};

\node[procnode, right=0.75cm of dec1] (szz) {Standard\\SZZ};

\node[procnode, right=0.45cm of szz] (cand1) {Candidate\\Commits};

\node[agentnode, right=0.45cm of cand1] (cia1) {Commit\\Identifier};

\node[decnode, right=0.45cm of cia1] (dec2) {BICs\\selected?};

\node[outnode, right=0.65cm of dec2] (out1) {BICs};

% ========== STAGE 2 ==========

\node[procnode, below=1.6cm of dec1] (getfiles) {Get Files \\ Modified by \\ Fix Commit};

\node[procnode, right=0.45cm of getfiles] (gethist) {Collect File\\Commit Histories};

\node[procnode, right=0.45cm of gethist, text width=1.6cm, minimum width=1.7cm] (sortc) {Sort by\\Timestamp};

\node[procnode, right=0.45cm of sortc] (selectmid) {Select Middle\\Commit};

\node[agentnode, right=0.45cm of selectmid] (faa) {File Analysis};

\node[decnode, right=0.45cm of faa] (dec3) {$\leq$33 commits\\left?};

\node[agentnode, right=0.45cm of dec3] (cia2) {Commit\\Identifier};

\node[outnode, right=0.45cm of cia2] (out2) {BICs};

% ========== BACKGROUNDS ==========

\begin{scope}[on background layer]
    \node[fit=(start)(dec1)(szz)(cand1)(cia1)(dec2)(out1),
          fill=stage1bg, rounded corners=4pt, inner sep=5pt] (bg1) {};
    \node[fit=(getfiles)(gethist)(sortc)(selectmid)(faa)(dec3)(cia2)(out2),
          fill=stage2bg, rounded corners=4pt, inner sep=5pt] (bg2) {};
\end{scope}

% ========== STAGE LABELS (inside backgrounds, top-left) ==========

\node[font=\scriptsize\bfseries, text=black, anchor=north west]
    at ($(bg1.north west) + (0.1, +0.4)$) {Stage 1: SZZ-based Identification};
\node[font=\scriptsize\bfseries, text=black, anchor=north west]
    at ($(bg2.north west) + (0.1, +0.4)$) {Stage 2: Binary Search};

% ========== STAGE 1 ARROWS ==========

\draw[myarrow] (start) -- (dec1);
\draw[myarrow] (dec1) -- node[yeslbl, above] {Yes} (szz);
\draw[myarrow] (szz) -- (cand1);
\draw[myarrow] (cand1) -- (cia1);
\draw[myarrow] (cia1) -- (dec2);
\draw[myarrow] (dec2) -- node[yeslbl, above] {Yes} (out1);

% ========== FALLBACK PATHS ==========

% No from "Lines deleted?" - goes down and enters getfiles from the left
\draw[myarrow, rounded corners=3pt]
    (dec1.south) -- ++(0,-0.45) -| ($(getfiles.west) + (-0.35, 0)$) -- (getfiles.west)
    node[nolbl, left, pos=0.12] {No};

% No from "BIC found?" - goes down and enters getfiles from the left
\draw[myarrow, rounded corners=3pt]
    (dec2.south) -- ++(0,-0.45) -| ($(getfiles.west) + (-0.35, 0)$) -- (getfiles.west);
    %node[nolbl, left, pos=0.01] {No};

% ========== STAGE 2 ARROWS ==========

\draw[myarrow] (getfiles) -- (gethist);
\draw[myarrow] (gethist) -- (sortc);
\draw[myarrow] (sortc) -- (selectmid);
\draw[myarrow] (selectmid) -- (faa);
\draw[myarrow] (faa) -- (dec3);
\draw[myarrow] (dec3) -- node[yeslbl, above] {Yes} (cia2);
\draw[myarrow] (cia2) -- (out2);

% Binary search loop
\draw[myarrow, rounded corners=2pt]
    (dec3.south) -- ++(0,-0.3) -| node[nolbl, above, pos=0.25] {No} (selectmid.south);

% Binary search annotation
\node[font=\tiny, text=arrowgray, anchor=north] at ($(selectmid.south)!0.5!(dec3.south) + (0, -0.4)$) {Binary Search};

% ========== LEGEND ==========

\begin{scope}[shift={($(bg2.south) + (0, -0.75)$)}]
    \node[inputnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt] at (-5.5,0) (L1) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L1.east)+(0.15,0)$) {Input};

    \node[procnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny, inner sep=0.3pt, text width=0.4cm] at (-3.5,0) (L2) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L2.east)+(0.15,0)$) {Process};

    \node[agentnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt, text width=0.4cm] at (-1.2,0) (L3) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L3.east)+(0.15,0)$) {Agent Call};

    \node[decnode, minimum width=0.4cm, minimum height=0.3cm, aspect=1.6, font=\tiny, inner sep=0pt] at (1.3,0) (L4) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L4.east)+(0.18,0)$) {Decision};

    \node[outnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt] at (3.8,0) (L5) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L5.east)+(0.15,0)$) {Output};
\end{scope}

\end{tikzpicture}


==> figures/bar_grep_sources.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=0.95\columnwidth,
    xbar,
    bar width=11pt,
    xlabel={Percentage of grep calls (\%)},
    xmin=0,
    xmax=60,
    symbolic y coords={{Commit Hash Pattern},{FC Diff Raw Match},{FC Diff Path Components},{Undetermined},{FC Diff File Paths},{FC Diff Hunk Headers},{FC Diff Function Names},{FC Diff Context Lines},{FC Diff Added Lines},{FC Message},{FC Diff Removed Lines}},
    ytick=data,
    ytick pos=left,
    y tick label style={font=\small, anchor=east},
    tick label style={font=\small},
    label style={font=\small},
    grid=major,
    grid style={gray!30},
    xmajorgrids=true,
    ymajorgrids=false,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    nodes near coords style={font=\scriptsize, anchor=west},
    enlarge y limits=0.08,
    clip=false,
]
\addplot[
    fill=blue!50,
    draw=blue!70!black,
] coordinates {
    (0.4,{Commit Hash Pattern}) [0.4\%]
    (1.6,{FC Diff Raw Match}) [1.6\%]
    (7.4,{FC Diff Path Components}) [7.4\%]
    (8.6,{Undetermined}) [8.6\%]
    (9.1,{FC Diff File Paths}) [9.1\%]
    (11.9,{FC Diff Hunk Headers}) [11.9\%]
    (11.9,{FC Diff Function Names}) [11.9\%]
    (25.9,{FC Diff Context Lines}) [25.9\%]
    (30.9,{FC Diff Added Lines}) [30.9\%]
    (43.6,{FC Message}) [43.6\%]
    (48.1,{FC Diff Removed Lines}) [48.1\%]
};
\end{axis}
\end{tikzpicture}


==> figures/bar_toolcalls_per_tool.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=0.51\columnwidth,
    ybar,
    bar width=20pt,
    ylabel={Avg.\ number of tool calls},
    ymin=0,
    ymax=11,
    symbolic x coords={Read,Grep,Write,Glob,Task},
    xtick=data,
    x tick label style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    grid=major,
    grid style={gray!30},
    ymajorgrids=true,
    xmajorgrids=false,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    nodes near coords style={font=\scriptsize, anchor=south},
    enlarge x limits=0.15,
    xtick pos=left,
]
\addplot[
    fill=blue!50,
    draw=blue!70!black,
] coordinates {
    (Read, 9.80) [9.8]
    (Grep, 2.70) [2.7]
    (Write, 1.00) [1.0]
    (Glob, 0.77) [0.8]
    (Task, 0.01) [0.01]
};
\end{axis}
\end{tikzpicture}


==> figures/sankey_error_analysis.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

% Color definitions
\definecolor{clCorrect}{HTML}{2E8B57}
\definecolor{clIncorrect}{HTML}{CD5C5C}
\definecolor{clNoGT}{HTML}{E8963E}
\definecolor{clQuestionable}{HTML}{9B7DC4}
\definecolor{clNearMiss}{HTML}{D4A843}
\definecolor{clWrongSel}{HTML}{B84040}
\definecolor{clCouldNotDet}{HTML}{7B8FA1}
\definecolor{clTotal}{HTML}{6B7B8D}

% Column 0: All fix commits
\fill[clTotal, opacity=0.75, rounded corners=1pt] (0.000,0.000) rectangle (1.800,2.750);

% Column 1: Correct / Incorrect
\fill[clCorrect, opacity=0.75, rounded corners=1pt] (4.500,0.713) rectangle (6.300,3.278);
\fill[clIncorrect, opacity=0.75, rounded corners=1pt] (4.500,-0.528) rectangle (6.300,0.463);

% Column 2: BIC not in candidates / BIC in candidates
\fill[clNoGT, opacity=0.75, rounded corners=1pt] (9.000,0.230) rectangle (10.800,0.780);
\fill[clWrongSel, opacity=0.75, rounded corners=1pt] (9.000,-0.845) rectangle (10.800,-0.020);

% Column 3: Detailed breakdown
\fill[clCouldNotDet, opacity=0.75, rounded corners=1pt] (13.500,-1.616) rectangle (15.300,-1.341);
\fill[clWrongSel, opacity=0.75, rounded corners=1pt] (13.500,-1.091) rectangle (15.300,-0.614);
\fill[clNearMiss, opacity=0.75, rounded corners=1pt] (13.500,-0.364) rectangle (15.300,0.024);
\fill[clQuestionable, opacity=0.75, rounded corners=1pt] (13.500,0.274) rectangle (15.300,0.751);

% Bands: Col 0 -> Col 1
\fill[clCorrect, opacity=0.30] (1.800,0.767) .. controls (3.150,0.767) and (3.150,0.713) .. (4.500,0.713) -- (4.500,3.278) .. controls (3.150,3.278) and (3.150,2.750) .. (1.800,2.750) -- cycle;
\fill[clIncorrect, opacity=0.30] (1.800,0.000) .. controls (3.150,0.000) and (3.150,-0.528) .. (4.500,-0.528) -- (4.500,0.463) .. controls (3.150,0.463) and (3.150,0.767) .. (1.800,0.767) -- cycle;

% Bands: Col 1 -> Col 2
\fill[clNoGT, opacity=0.30] (6.300,0.067) .. controls (7.650,0.067) and (7.650,0.230) .. (9.000,0.230) -- (9.000,0.780) .. controls (7.650,0.780) and (7.650,0.463) .. (6.300,0.463) -- cycle;
\fill[clWrongSel, opacity=0.30] (6.300,-0.528) .. controls (7.650,-0.528) and (7.650,-0.845) .. (9.000,-0.845) -- (9.000,-0.020) .. controls (7.650,-0.020) and (7.650,0.067) .. (6.300,0.067) -- cycle;

% Bands: Col 2 (BIC in candidates) -> Col 3
\fill[clCouldNotDet, opacity=0.30] (10.800,-0.845) .. controls (12.150,-0.845) and (12.150,-1.616) .. (13.500,-1.616) -- (13.500,-1.341) .. controls (12.150,-1.341) and (12.150,-0.705) .. (10.800,-0.705) -- cycle;
\fill[clWrongSel, opacity=0.30] (10.800,-0.705) .. controls (12.150,-0.705) and (12.150,-1.091) .. (13.500,-1.091) -- (13.500,-0.614) .. controls (12.150,-0.614) and (12.150,-0.462) .. (10.800,-0.462) -- cycle;
\fill[clNearMiss, opacity=0.30] (10.800,-0.462) .. controls (12.150,-0.462) and (12.150,-0.364) .. (13.500,-0.364) -- (13.500,0.024) .. controls (12.150,0.024) and (12.150,-0.263) .. (10.800,-0.263) -- cycle;
\fill[clQuestionable, opacity=0.30] (10.800,-0.263) .. controls (12.150,-0.263) and (12.150,0.274) .. (13.500,0.274) -- (13.500,0.751) .. controls (12.150,0.751) and (12.150,-0.020) .. (10.800,-0.020) -- cycle;

% Labels
\node[anchor=east, font=\small] at (-0.150,1.375) {\textbf{100} fix commits};
\node[anchor=south, font=\small, text=clCorrect!90!black] at (5.400,3.378) {\textbf{87} correct};
\node[anchor=north, font=\small, text=clIncorrect!90!black] at (5.400,-0.628) {\textbf{13} incorrect};
\node[anchor=south, font=\small, text=clNoGT!90!black, text width=3.5cm, align=center] at (9.900,0.880) {\textbf{4} BIC not in\\[-2pt]candidate set};
\node[anchor=north, font=\small, text=clWrongSel!90!black, text width=3.5cm, align=center] at (9.900,-0.945) {\textbf{9} BIC in candidate\\[-2pt]set, wrong selection};
\node[anchor=west, font=\small, text=clCouldNotDet!90!black, text width=3.5cm] at (15.450,-1.478) {\textbf{1} could not\\[-2pt]determine};
\node[anchor=west, font=\small, text=clWrongSel!90!black, text width=3.5cm] at (15.450,-0.853) {\textbf{3} incorrect\\[-2pt]analysis};
\node[anchor=west, font=\small, text=clNearMiss!90!black, text width=3.5cm] at (15.450,-0.170) {\textbf{2} near miss\\[-2pt]($\leq$3 positions)};
\node[anchor=west, font=\small, text=clQuestionable!90!black, text width=3.5cm] at (15.450,0.513) {\textbf{3} questionable\\[-2pt]ground truth label};

\end{tikzpicture}


==> figures/scatter_cost_vs_candidates.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=0.56\columnwidth,
    xlabel={Number of candidate commits},
    ylabel={Cost (USD)},
    xmode=log,
    ymin=0, ymax=1.0,
    grid=major,
    grid style={gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\small, draw=gray!50},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=blue!70!black,
    fill=blue!50,
    fill opacity=0.5,
    forget plot,
] coordinates {
    (42, 0.418451)
    (475, 0.211396)
    (274, 0.326675)
    (7, 0.442582)
    (175, 0.288381)
    (244, 0.921255)
    (90, 0.165735)
    (370, 0.137343)
    (2412, 0.314327)
    (236, 0.248515)
    (11509, 0.260068)
    (69, 0.461320)
    (23, 0.898165)
    (764, 0.231893)
    (799, 0.206413)
    (32, 0.257172)
    (120, 0.441195)
    (273, 0.152673)
    (234, 0.372971)
    (2, 0.133588)
    (56, 0.226088)
    (12, 0.413906)
    (273, 0.312164)
    (28, 0.525757)
    (6, 0.218423)
    (442, 0.428757)
    (315, 0.498876)
    (50, 0.522966)
    (64, 0.445895)
    (10, 0.194079)
    (18, 0.769010)
    (233, 0.193941)
    (2141, 0.382842)
    (40, 0.573201)
    (141, 0.772663)
    (97, 0.651778)
    (72, 0.436165)
    (105, 0.231778)
    (615, 0.357999)
    (78, 0.184980)
    (135, 0.247289)
    (41, 0.226874)
    (20, 0.619478)
    (1907, 0.471841)
    (4, 0.222088)
    (20, 0.260423)
    (43, 0.219832)
    (313, 0.914072)
    (115, 0.274958)
    (132, 0.349562)
    (76, 0.688845)
    (6, 0.237742)
    (2429, 0.297378)
    (3, 0.197118)
    (8, 0.440652)
    (22, 0.364396)
    (2, 0.154645)
    (187, 0.209337)
    (1028, 0.452809)
    (13, 0.480222)
    (3, 0.240752)
    (14, 0.831731)
    (3, 0.176451)
    (235, 0.246750)
    (649, 0.171775)
    (3, 0.232135)
    (94, 0.311084)
    (146, 0.279483)
    (2350, 0.461356)
    (56, 0.509436)
    (24, 0.816198)
    (11, 0.861147)
    (836, 0.421093)
    (1608, 0.304719)
    (342, 0.513304)
    (1303, 0.540460)
    (84, 0.345060)
    (42, 0.501950)
    (29, 0.253306)
    (98, 0.270364)
    (97, 0.152357)
    (265, 0.161554)
    (325, 0.442334)
    (17, 0.430683)
    (402, 0.378843)
    (607, 0.630233)
    (33, 0.318761)
    (15, 0.457899)
    (25, 0.988192)
    (194, 0.234865)
    (63, 0.315023)
    (58, 0.244535)
    (279, 0.459615)
    (637, 0.550160)
    (209, 0.421615)
    (13, 0.790883)
};
\addplot[
    red, thick, no markers,
] coordinates {
    (2.0000, 0.404921)
    (2.3865, 0.404413)
    (2.8477, 0.403906)
    (3.3981, 0.403399)
    (4.0548, 0.402891)
    (4.8384, 0.402384)
    (5.7735, 0.401877)
    (6.8893, 0.401369)
    (8.2207, 0.400862)
    (9.8094, 0.400355)
    (11.7052, 0.399847)
    (13.9673, 0.399340)
    (16.6666, 0.398833)
    (19.8876, 0.398325)
    (23.7311, 0.397818)
    (28.3174, 0.397311)
    (33.7900, 0.396803)
    (40.3202, 0.396296)
    (48.1124, 0.395789)
    (57.4106, 0.395281)
    (68.5057, 0.394774)
    (81.7451, 0.394267)
    (97.5431, 0.393759)
    (116.3942, 0.393252)
    (138.8885, 0.392745)
    (165.7300, 0.392237)
    (197.7589, 0.391730)
    (235.9777, 0.391223)
    (281.5826, 0.390715)
    (336.0010, 0.390208)
    (400.9364, 0.389701)
    (478.4211, 0.389193)
    (570.8804, 0.388686)
    (681.2084, 0.388179)
    (812.8583, 0.387671)
    (969.9508, 0.387164)
    (1157.4029, 0.386657)
    (1381.0818, 0.386149)
    (1647.9888, 0.385642)
    (1966.4780, 0.385135)
    (2346.5183, 0.384627)
    (2800.0050, 0.384120)
    (3341.1321, 0.383613)
    (3986.8372, 0.383105)
    (4757.3307, 0.382598)
    (5676.7294, 0.382091)
    (6773.8105, 0.381583)
    (8082.9128, 0.381076)
    (9645.0113, 0.380569)
    (11509.0000, 0.380061)
};
\addlegendentry{$r = -0.03$}
\end{axis}
\end{tikzpicture}


==> figures/scatter_f1_vs_candidates.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=0.56\columnwidth,
    ybar,
    bar width=20pt,
    xlabel={Number of candidate commits},
    ylabel={Average F1-score},
    ymin=0, ymax=1.15,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    symbolic x coords={1--10,11--50,51--200,201--1k,{$>$1k}},
    xtick=data,
    x tick label style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    grid=major,
    grid style={gray!30},
    ymajorgrids=true,
    xmajorgrids=false,
    nodes near coords={\scriptsize $n\!=\!{}$},
    every node near coord/.append style={anchor=south, yshift=1pt},
    xtick pos=left,
]
\addplot[
    fill=blue!50,
    draw=blue!70!black,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
] coordinates {
    (1--10, 1.000) [$n\!=\!12$]
    (11--50, 0.875) [$n\!=\!24$]
    (51--200, 0.800) [$n\!=\!25$]
    (201--1k, 0.853) [$n\!=\!26$]
    ({$>$1k}, 0.722) [$n\!=\!9$]
};
\end{axis}
\end{tikzpicture}


==> figures/scatter_tokens_vs_candidates.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=0.56\columnwidth,
    xlabel={Number of candidate commits},
    ylabel={Total tokens},
    xmode=log,
    ymin=0, ymax=1200000,
    ytick={0,200000,400000,600000,800000,1000000,1200000},
    yticklabels={0,200k,400k,600k,800k,1M,1.2M},
    scaled y ticks=false,
    grid=major,
    grid style={gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\small, draw=gray!50},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=blue!70!black,
    fill=blue!50,
    fill opacity=0.5,
    forget plot,
] coordinates {
    (42, 306009)
    (475, 162743)
    (274, 161353)
    (7, 192512)
    (175, 189780)
    (244, 1020754)
    (90, 128954)
    (370, 124783)
    (2412, 199088)
    (236, 155863)
    (11509, 140470)
    (69, 360877)
    (23, 451399)
    (764, 166503)
    (799, 164095)
    (32, 177051)
    (120, 257655)
    (273, 125949)
    (234, 343197)
    (2, 105447)
    (56, 195198)
    (12, 299711)
    (273, 253937)
    (28, 350978)
    (6, 126509)
    (442, 316561)
    (315, 378724)
    (50, 439201)
    (64, 274425)
    (10, 177125)
    (18, 484344)
    (233, 176076)
    (2141, 133814)
    (40, 398437)
    (141, 847809)
    (97, 428321)
    (72, 231913)
    (105, 195642)
    (615, 379075)
    (78, 159724)
    (135, 204105)
    (41, 208293)
    (20, 309336)
    (1907, 358670)
    (4, 127796)
    (20, 254584)
    (43, 168226)
    (313, 922612)
    (115, 205088)
    (132, 261501)
    (76, 741034)
    (6, 132223)
    (2429, 180755)
    (3, 122219)
    (8, 216501)
    (22, 193844)
    (2, 111939)
    (187, 168770)
    (1028, 428668)
    (13, 364449)
    (3, 133447)
    (14, 359987)
    (3, 133934)
    (235, 222600)
    (649, 133477)
    (3, 129088)
    (94, 240197)
    (146, 178252)
    (2350, 345809)
    (56, 232075)
    (24, 498391)
    (11, 464285)
    (836, 309511)
    (1608, 169127)
    (342, 399411)
    (1303, 525055)
    (84, 231286)
    (42, 332364)
    (29, 204563)
    (98, 184661)
    (97, 127892)
    (265, 129471)
    (325, 208112)
    (17, 204913)
    (402, 332453)
    (607, 525721)
    (33, 226690)
    (15, 280268)
    (25, 769169)
    (194, 165345)
    (63, 193336)
    (58, 174425)
    (279, 384619)
    (637, 357175)
    (209, 247264)
    (13, 690640)
};
\addplot[
    red, thick, no markers,
] coordinates {
    (2.0000, 250994.4)
    (2.3865, 252553.4)
    (2.8477, 254112.4)
    (3.3981, 255671.4)
    (4.0548, 257230.3)
    (4.8384, 258789.3)
    (5.7735, 260348.3)
    (6.8893, 261907.3)
    (8.2207, 263466.3)
    (9.8094, 265025.2)
    (11.7052, 266584.2)
    (13.9673, 268143.2)
    (16.6666, 269702.2)
    (19.8876, 271261.2)
    (23.7311, 272820.1)
    (28.3174, 274379.1)
    (33.7900, 275938.1)
    (40.3202, 277497.1)
    (48.1124, 279056.1)
    (57.4106, 280615.0)
    (68.5057, 282174.0)
    (81.7451, 283733.0)
    (97.5431, 285292.0)
    (116.3942, 286850.9)
    (138.8885, 288409.9)
    (165.7300, 289968.9)
    (197.7589, 291527.9)
    (235.9777, 293086.9)
    (281.5826, 294645.8)
    (336.0010, 296204.8)
    (400.9364, 297763.8)
    (478.4211, 299322.8)
    (570.8804, 300881.8)
    (681.2084, 302440.7)
    (812.8583, 303999.7)
    (969.9508, 305558.7)
    (1157.4029, 307117.7)
    (1381.0818, 308676.7)
    (1647.9888, 310235.6)
    (1966.4780, 311794.6)
    (2346.5183, 313353.6)
    (2800.0050, 314912.6)
    (3341.1321, 316471.6)
    (3986.8372, 318030.5)
    (4757.3307, 319589.5)
    (5676.7294, 321148.5)
    (6773.8105, 322707.5)
    (8082.9128, 324266.5)
    (9645.0113, 325825.4)
    (11509.0000, 327384.4)
};
\addlegendentry{$r = 0.09$}
\end{axis}
\end{tikzpicture}


==> figures/scatter_toolcalls_vs_candidates.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=0.56\columnwidth,
    xlabel={Number of candidate commits},
    ylabel={Number of tool calls},
    xmode=log,
    ymin=0, ymax=40,
    grid=major,
    grid style={gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\small, draw=gray!50},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=blue!70!black,
    fill=blue!50,
    fill opacity=0.5,
    forget plot,
] coordinates {
    (42, 15)
    (475, 11)
    (274, 11)
    (7, 12)
    (175, 10)
    (244, 31)
    (90, 7)
    (370, 6)
    (2412, 11)
    (236, 7)
    (11509, 8)
    (69, 15)
    (23, 28)
    (764, 10)
    (799, 8)
    (32, 7)
    (120, 10)
    (273, 7)
    (234, 19)
    (2, 7)
    (56, 8)
    (12, 17)
    (273, 10)
    (28, 18)
    (6, 10)
    (442, 16)
    (315, 17)
    (50, 17)
    (64, 13)
    (10, 12)
    (18, 29)
    (233, 8)
    (2141, 31)
    (40, 23)
    (141, 21)
    (97, 18)
    (72, 11)
    (105, 8)
    (615, 16)
    (78, 8)
    (135, 8)
    (41, 10)
    (20, 25)
    (1907, 17)
    (4, 8)
    (20, 15)
    (43, 7)
    (313, 21)
    (115, 12)
    (132, 11)
    (76, 25)
    (6, 10)
    (2429, 11)
    (3, 7)
    (8, 20)
    (22, 27)
    (2, 7)
    (187, 9)
    (1028, 15)
    (13, 33)
    (3, 7)
    (14, 19)
    (3, 8)
    (235, 13)
    (649, 6)
    (3, 8)
    (94, 11)
    (146, 11)
    (2350, 20)
    (56, 12)
    (24, 29)
    (11, 19)
    (836, 16)
    (1608, 8)
    (342, 14)
    (1303, 19)
    (84, 11)
    (42, 10)
    (29, 18)
    (98, 11)
    (97, 7)
    (265, 8)
    (325, 12)
    (17, 22)
    (402, 14)
    (607, 12)
    (33, 23)
    (15, 20)
    (25, 33)
    (194, 9)
    (63, 12)
    (58, 8)
    (279, 12)
    (637, 15)
    (209, 8)
    (13, 37)
};
\addplot[
    red, thick, no markers,
] coordinates {
    (2.0000, 15.6732)
    (2.3865, 15.6084)
    (2.8477, 15.5435)
    (3.3981, 15.4786)
    (4.0548, 15.4138)
    (4.8384, 15.3489)
    (5.7735, 15.2841)
    (6.8893, 15.2192)
    (8.2207, 15.1544)
    (9.8094, 15.0895)
    (11.7052, 15.0247)
    (13.9673, 14.9598)
    (16.6666, 14.8950)
    (19.8876, 14.8301)
    (23.7311, 14.7652)
    (28.3174, 14.7004)
    (33.7900, 14.6355)
    (40.3202, 14.5707)
    (48.1124, 14.5058)
    (57.4106, 14.4410)
    (68.5057, 14.3761)
    (81.7451, 14.3113)
    (97.5431, 14.2464)
    (116.3942, 14.1816)
    (138.8885, 14.1167)
    (165.7300, 14.0518)
    (197.7589, 13.9870)
    (235.9777, 13.9221)
    (281.5826, 13.8573)
    (336.0010, 13.7924)
    (400.9364, 13.7276)
    (478.4211, 13.6627)
    (570.8804, 13.5979)
    (681.2084, 13.5330)
    (812.8583, 13.4682)
    (969.9508, 13.4033)
    (1157.4029, 13.3384)
    (1381.0818, 13.2736)
    (1647.9888, 13.2087)
    (1966.4780, 13.1439)
    (2346.5183, 13.0790)
    (2800.0050, 13.0142)
    (3341.1321, 12.9493)
    (3986.8372, 12.8845)
    (4757.3307, 12.8196)
    (5676.7294, 12.7548)
    (6773.8105, 12.6899)
    (8082.9128, 12.6251)
    (9645.0113, 12.5602)
    (11509.0000, 12.4953)
};
\addlegendentry{$r = -0.09$}
\end{axis}
\end{tikzpicture}


==> figures/simple_szz_agent_content.tex <==
% Content file for simple_szz_agent - can be \input from main document or standalone
\begin{tikzpicture}[
    node distance=0.4cm and 0.5cm,
    >={Stealth[length=1.8mm, width=1.4mm]},
    % Styles
    inputnode/.style={
        rectangle, rounded corners=3pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=inputgreen, line width=0.85pt,
        fill=inputgreen!15, font=\scriptsize\bfseries
    },
    procnode/.style={
        rectangle, rounded corners=2pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=processblue, line width=0.5pt,
        fill=processblue!8, font=\scriptsize,
        text width=1.5cm, align=center
    },
    agentnode/.style={
        rectangle, rounded corners=2pt,
        minimum width=1.6cm, minimum height=0.55cm,
        text centered, draw=agentpurple, line width=0.85pt,
        fill=agentpurple!12, font=\scriptsize\bfseries,
        text width=1.5cm, align=center
    },
    outnode/.style={
        rectangle, rounded corners=3pt,
        minimum width=1.2cm, minimum height=0.55cm,
        text centered, draw=outputred, line width=1pt,
        fill=outputred!15, font=\scriptsize\bfseries
    },
    myarrow/.style={->, line width=0.42pt, draw=arrowgray}
]

% ========== DIRECT COMMIT SELECTION ==========

\node[inputnode] (start) {Fix Commit};

\node[procnode, right=0.75cm of start] (getfiles) {Get Files\\Modified by\\Fix Commit};

\node[procnode, right=0.45cm of getfiles] (gethist) {Collect File\\Commit Histories};

\node[procnode, right=0.45cm of gethist] (cand) {Candidate\\Commits};

\node[agentnode, right=0.45cm of cand] (cia) {Commit\\Identifier};

\node[outnode, right=0.75cm of cia] (out) {BICs};

% ========== BACKGROUND ==========

\begin{scope}[on background layer]
    \node[fit=(start)(getfiles)(gethist)(cand)(cia)(out),
          fill=stage1bg, rounded corners=4pt, inner sep=5pt] (bg) {};
\end{scope}

% ========== STAGE LABEL ==========

\node[font=\scriptsize\bfseries, text=black, anchor=north west]
    at ($(bg.north west) + (0.1, +0.4)$) {Direct Commit Selection};

% ========== ARROWS ==========

\draw[myarrow] (start) -- (getfiles);
\draw[myarrow] (getfiles) -- (gethist);
\draw[myarrow] (gethist) -- (cand);
\draw[myarrow] (cand) -- (cia);
\draw[myarrow] (cia) -- (out);

% ========== LEGEND ==========

\begin{scope}[shift={($(bg.south) + (0, -0.75)$)}]
    \node[inputnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt] at (-3.5,0) (L1) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L1.east)+(0.15,0)$) {Input};

    \node[procnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny, inner sep=0.3pt, text width=0.4cm] at (-1.5,0) (L2) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L2.east)+(0.15,0)$) {Process};

    \node[agentnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt, text width=0.4cm] at (0.8,0) (L3) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L3.east)+(0.15,0)$) {Agent Call};

    \node[outnode, minimum width=0.6cm, minimum height=0.24cm, font=\tiny\bfseries, inner sep=0.3pt] at (3.3,0) (L5) {};
    \node[font=\tiny, text=textgray, anchor=west] at ($(L5.east)+(0.15,0)$) {Output};
\end{scope}

\end{tikzpicture}

